Conjugate heat transfer in turbulent pipe flow with azimuthally non-uniform heating

Turbulent conjugate heat transfer (CHT) in pipes with azimuthally non-uniform heating is studied theoretically and numerically with a focus on low-$\mathrm{Pr}$ fluids. While the influence of the solid properties is well documented for uniform heat flux, their effect under azimuthally non-uniform heating has not been explored systematically. We address this gap by combining spectral analysis of the problem -- which reduces arbitrary boundary conditions to a discrete set of azimuthal wavenumbers -- with well-resolved numerical simulations of thermally and hydraulically fully developed turbulent pipe flow at $\mathrm{Re}_\tau \approx 180$ for $\mathrm{Pr} = \{0.025, 0.71\}$, representative of liquid metals and air. Two principal results emerge: (i) the global Nusselt number is independent of the azimuthal heat-flux distribution and exhibits only a minor dependence on the solid properties, resolving an open question for low-Prandtl-number fluids; (ii) CHT nevertheless strongly affects the azimuthally resolved mean temperature at low $\mathrm{Pr}$, where azimuthal conduction in the solid homogenises the interface heat flux, and governs the level of temperature fluctuations through the effusivity ratio (thermal activity ratio) $K$. Finally, an analysis of the turbulent Prandtl number $\mathrm{Pr}_{t}$ shows a strong anisotropy, particularly near the wall, and a dependence on the azimuthal wavenumber.

==> figures/pipe/hom_meantheta.tex <==
%


%
\newcommand{\plotHomTempProfileAll}[1]{%

      \pgfplotstableread[col sep=comma]{#1}\datatable
      \pgfplotsinvokeforeach{IF,K0.25_L1.0,K1.0_L0.5,K1.0_L2.0,K4.0_L1.0,K1.0_L1.0,MBC}{%
        \addplot[
          mark=none,
          ##1, %
        ] table[x={y+}, y={##1_0}] from \datatable;
      }
}
\newcommand{\plotHomTempProfileAllSeparate}[1]{%
  %
  \pgfplotstableread[col sep=comma]{#1}\datatable
      \pgfplotsinvokeforeach{K0.25_L1.0,K1.0_L0.5,K1.0_L2.0,K1.0_L1.0,K4.0_L1.0}{%
        \addplot[
          mark=none, smooth,
          ##1, %
          restrict x to domain=-1000:0,
        ] table[x={y+}, y={##1_0}] from \datatable;
      }
      \pgfplotsinvokeforeach{IF,K0.25_L1.0,K1.0_L0.5,K1.0_L2.0,K4.0_L1.0,K1.0_L1.0,MBC}{%
        \addplot[
          mark=none, smooth,
          ##1, %
          restrict x to domain=0:1000,
        ] table[x={y+}, y={##1_0}] from \datatable;
      }
}

\newcommand{\plotHomTempProfileStraub}[1]{%

      \pgfplotstableread[col sep=comma]{#1}\datatable
      \pgfplotsinvokeforeach{IF,MBC}{%
        \addplot[
          Straub_##1, %
        ] table[x={y+}, y={##1}] from \datatable;
      }
}

\begin{figure}
\centering
\tikzsetnextfilename{onept_stats_hom}
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size=2 by 3, group name=my plots}, width=4.7cm,
      height=4cm,
      xmin=-36,
      xmax=180,
      scale only axis,
      grid=both,
      ]
            %
            \nextgroupplot[ylabel={$\avg{\vartheta}^+$},clip=false, title={$\Pr = 0.025$}, subplotlabel=fig:meantemp_pr0025]
            \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}); %
            \plotHomTempProfileAll{figdata/pipe/retau_180_les_r1.2_long/hom_temp_profile_Pr_0.025.csv}
            \plotHomTempProfileStraub{figdata/pipe/retau_180_les_r1.2_long/straub_temp_profile_Pr_0.025.csv}
            %
            \nextgroupplot[clip=true, ymin=-20, title={$\Pr = 0.71$}, subplotlabel=fig:meantemp_pr071]
            \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
            \plotHomTempProfileAll{figdata/pipe/retau_180_les_r1.2_long/hom_temp_profile_Pr_0.71.csv}
            \plotHomTempProfileStraub{figdata/pipe/retau_180_les_r1.2_long/straub_temp_profile_Pr_0.71.csv}
            %
            \nextgroupplot[clip=true, ylabel={$\avg{\vartheta'\vartheta'}^+$}, ymin=0, subplotlabel=fig:trms_pr0025]
            \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
            \plotHomTempProfileAll{figdata/pipe/retau_180_les_r1.2_long/hom_trms_profile_Pr_0.025.csv}
            \plotHomTempProfileStraub{figdata/pipe/retau_180_les_r1.2_long/straub_trms_profile_Pr_0.025.csv}
            %
            \nextgroupplot[clip=true, ymin=0, xmax=40, subplotlabel=fig:trms_pr071]
            \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
            \plotHomTempProfileAll{figdata/pipe/retau_180_les_r1.2_long/hom_trms_profile_Pr_0.71.csv}
            \plotHomTempProfileStraub{figdata/pipe/retau_180_les_r1.2_long/straub_trms_profile_Pr_0.71.csv}
            %
            \nextgroupplot[ylabel={$\avg{\pdv{\vartheta}{r}'\pdv{\vartheta}{r}'}^+$}, xlabel={$y^+$}, clip=true, ymin=0, xmin=-36, xmax=40, subplotlabel=fig:dtdrrms_pr0025]
            \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
            \plotHomTempProfileAllSeparate{figdata/pipe/retau_180_les_r1.2_long/hom_dtdr_rms_profile_Pr_0.025.csv}
            \nextgroupplot[clip=true, ymin=0,  xlabel={$y^+$}, ymin=0, xmin=-20, xmax=20, subplotlabel=fig:dtdrrms_pr071, yticklabel style={
			        /pgf/number format/fixed,
			        /pgf/number format/precision=2
			},]
            \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
            \plotHomTempProfileAllSeparate{figdata/pipe/retau_180_les_r1.2_long/hom_dtdr_rms_profile_Pr_0.71.csv}
        \end{groupplot}
        \begin{axis}[anchor=south east, at={($(my plots c1r1.south east)+(-0.2cm,0.4cm)$)}, ylabel={$\frac{\avg{\vartheta}}{\avg{\vartheta_{IF}}} - 1$}, 
        axis background/.style={fill=white}, width=2cm, ymin=0,
        xmin=0, xmax=180, height=2cm, scale only axis, ymax=0.01]
            \plotHomTempProfileAll{figdata/pipe/retau_180_les_r1.2_long/hom_temp_diff_profile_Pr_0.025.csv}
              \plotHomTempProfileStraub{figdata/pipe/retau_180_les_r1.2_long/straub_temp_diff_profile_Pr_0.025.csv}
        \end{axis}
        \begin{axis}[anchor=south east, 
        at={($(my plots c2r1.south east)+(-0.2cm,0.4cm)$)}, ylabel={$\frac{\avg{\vartheta}}{\avg{\vartheta_{IF}}} - 1$},
        axis background/.style={fill=white}, width=2cm, ymin=0,
        xmin=0, xmax=180, height=2cm, scale only axis, ymax=0.012]
            \plotHomTempProfileAll
              {figdata/pipe/retau_180_les_r1.2_long/hom_temp_diff_profile_Pr_0.71.csv}
              \plotHomTempProfileStraub
              {figdata/pipe/retau_180_les_r1.2_long/straub_temp_diff_profile_Pr_0.71.csv}
        \end{axis}
    \end{tikzpicture}
    \caption[Radial profiles of $\avg{\vartheta}^+$, $\avg{\vartheta'\vartheta'}^+$, and $\avg{\pdv*{\vartheta'}{r}\pdv*{\vartheta'}{r}}$ for $\Re_b = 5300$, varying $\Pr$ and different solid properties.]{Mean profiles of various quantities for homogeneous heat flux at $\Re_b = 5300$ (LES); left: $\Pr = 0.025$, right: $\Pr = 0.71$. First row: Mean profiles of dimensionless temperature and (inset) comparison with IF as baseline. Second row: temperature variance, third row: variance of $\pdv*{\vartheta}{r}$. Colors indicate varying solid properties as given in \cref{tab:pipe_cases_linestyles}. Additionally, data from \citet{straubInfluenceThermalBoundary2019} is included where available (DNS, $L_z = 12.5D$): IF (\pgfplotsplotfromname{plot:Straub_IF}) and MBC (\pgfplotsplotfromname{plot:Straub_MBC}).}
\end{figure}
  %


%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%

==> figures/pipe/inhom_comparison_halfsin_dtdr.tex <==
%
\newcommand{\drawlegendcontour}[1]{
	\draw (#1.south) node[below=0.5cm, right=0.1cm, draw=black,  anchor=north west] {\begin{tikzpicture}
			\draw (0.9, 0) node[above=0.15cm] {$K\vphantom{\lambda_{sf}}=1$};
			\draw[dashed] (0, 0) -- ++ (0.5, 0) node[right] {$\lambda_{sf}=0.5$};
			\draw[dotted] (0, -0.35) -- ++ (0.5, 0) node[right] {$\lambda_{sf}=2$};
	\end{tikzpicture}};
	
	\draw (#1.south) node[below=0.5cm, left=0.1cm, draw=black, anchor=north east] {\begin{tikzpicture}
			\draw (0.75, 0) node[above=0.15cm] {$\lambda_{sf}=1$};
			\draw (0, 0) -- ++ (0.5, 0) node[right] {$K=1$};
			\draw[dotted] (0, -0.35) -- ++ (0.5, 0) node[right] {$K=0.25$};
			\draw[dashed] (0, -0.7) -- ++ (0.5, 0) node[right] {$K=4$};
	\end{tikzpicture}};}
    \tikzsetnextfilename{dtdr_turbulent_halfsin_pr0025}
    \begin{tikzpicture}
		\begin{polaraxis}[
        grid=none,
		clip=false,
		%
		width = 35mm,
		height = 35mm,
		scale only axis,    
		xmin = 0,
		xmax = 360,
		ymin = 0,
		ymax = 1.2,
		title={$\Pr=0.025$},
		xtick={0,45,...,359},
		name=ax1,
		xticklabels={%
			$0$,
			$\frac{ \pi}{4}$,
			$\frac{ \pi}{2}$,
			$\frac{ \pi}{4}$,
			$0$,
			$-\frac{\pi}{4}$,
			$-\frac{\pi}{2}$,
			$-\frac{\pi}{4}$
		},
		axis y line=none,
		ytick=\empty,
        axis background/.style={%
			preaction={
				path picture={
					\node[on layer=background] at (rel axis cs: 0, 0) {\includegraphics[width=3.5cm]{figdata/pipe/retau_180_les_r1.2_3/onept_dtdr_contours_comparison_0.025.pdf}};
		}}},
        ]
			\addplot [
			thick, samples=180,
			domain=0:360,
			] gnuplot {1}				; 
            \addplot[very thick, black] coordinates {(90, -2.8) (90, 1.2)};
		\end{polaraxis}
		\draw (ax1.outer north west) node[text width=1em,anchor=north west] {\subcaption{\label{plot:inhom:t:contour:0.025}}};
        \drawlegendcontour{ax1}
		
		\begin{polaraxis}[
			grid=none,
			clip=false,
			%
			width = 35mm,
			height = 35mm,
			scale only axis,    
			xmin = 0,
			xmax = 360,
			ymin = 0,
			ymax = 1.2,
			name=ax2,
			at={($(ax1.north east)+(1.5cm, 0)$)}, 
			anchor=north west,
			title={$\Pr=0.71$},
			xtick={0,45,...,359},
			xticklabels={%
				$0$,
				$\frac{ \pi}{4}$,
				$\frac{ \pi}{2}$,
				$\frac{ \pi}{4}$,
				$0$,
				$-\frac{\pi}{4}$,
				$-\frac{\pi}{2}$,
				$-\frac{\pi}{4}$
			},
			axis y line=none,
			ytick=\empty,
			axis background/.style={%
				preaction={
					path picture={
						\node[on layer=background] at (rel axis cs: 0, 0) {\includegraphics[width=3.5cm]{figdata/pipe/retau_180_les_r1.2_3/onept_dtdr_contours_comparison_0.71.pdf}};
			}}},
			point meta min=-1.25, point meta max=3.5,
			colorbar,
			point meta min=-1.25, point meta max=3.5,
			colormap name=viridis, colormap access=piecewise const,
			colorbar style={
				width=0.2cm,
				axis y line*=box,
				ylabel=$\frac{\lambda^*}{\Pe} \pdv{\vartheta}{r} $,
				ytick={-1.0,0.0,1.0,2.0,3.0}
			},
			colorbar sampled line={
				samples at={-1.25,-0.75,-0.5,-0.25,0.25,0.5,0.75,1.25,1.5,1.75,2.25,2.5,2.75,3.25,3.5},
				scatter, 
				scatter/use mapped color={draw=mapped color,fill=mapped color},
				only marks, 
				mark=-, 
				mark size=0.1cm},
			colorbar/draw/.append code={
				\pgfplotsset{
					colorbar sampled line={
						samples at={-1.0,0.0,1.0,2.0,3.0},
						scatter,
						scatter/use mapped color={draw=mapped color, very thick},
						only marks,
						mark=-, 
						mark size=0.1cm
					},
					hide axis,
					colorbar/draw,
				},
			}
			]
			\addplot [
			thick, samples=180,
			domain=0:360,
			] gnuplot {1}				; 
			\addplot[very thick, black] coordinates {(90, -2.8) (90, 1.2)};
		\end{polaraxis}
		
		
		\draw (ax2.outer north west) node[text width=1em,anchor=north west] {\subcaption{\label{plot:inhom:t:contour:0.71}}};
        \drawlegendcontour{ax2}
        
	\end{tikzpicture} 

==> figures/pipe/inhom_k_meant.tex <==
%
\tikzsetnextfilename{azimuthal_modes_turbulent}

\begin{tikzpicture}
	\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0.8cm}, xlabel=$y^+$, xmin=-36, xmax=181, width=5.8cm, height=7cm, title={$\Pr=0.025$}, subplotlabel=fig:mean_t_kcomp_0025] 
	\nextgroupplot[ ylabel=$\avg{\hat{\vartheta}}_k^+$]
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.025.csv}{0}{}
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.025.csv}{1}{}
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.025.csv}{2}{}
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.025.csv}{6}{}
		\draw (50, -2.4) -- (60, -3) node[right ] {$k=1$};
		\draw (50, -0.75) -- (60, -1.25) node[right] {$k=2$};
		\draw (50, 0) -- (60, 0.5) node[right] {$k=6$};
		\draw (50, 1.2) -- (60, 2.1) node[right] {$k=0$};
        \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
	\nextgroupplot[ymin=-30, title={$\Pr=0.71$}, subplotlabel=fig:mean_t_kcomp_071, name=g2]	
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.71.csv}{0}{}
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.71.csv}{1}{}
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.71.csv}{2}{}
		\plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_Pr0.71.csv}{6}{}
        %
        
		\draw (50, -7) -- (60, -8) node[right ] {$k=1$};
		\draw (50, -2.5) -- (60, -3) node[right] {$k=2$};
		\draw (50, 0) -- (60, 3) node[right] {$k=6$};
		\draw (50, 13.5) -- (60, 11.5) node[right] {$k=0$};
        \draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
        \end{groupplot}

    \node[anchor=north west, name=k0] at ($(g2.north east) + (0.5, -0.4)$)  {
		\begin{tikzpicture}[scale=0.8]
        \draw[fill=black!20] (0, 0) circle (1);
        \draw[fill=white] (0,0) circle ({1/1.2});
			\draw[thick, use as bounding box] (0, 0) circle (1);
			\draw[red] plot[domain=0:360, samples=50] (\x:{1*0.3+1});
			\foreach \phi in {15, 30, ..., 360}{
				\draw[->, red] (\phi:{1*0.3+1}) -- (\phi:1); }
			\draw[dashed] (0, 0) -- (1, 0);
			\draw[fill] (0,0) circle (0.05);
			\draw (0, 1.4) node[above] {$k=0$};
		\end{tikzpicture}};
	
	\node[anchor=north west, name=k1] at ($(k0.north east) + (0.5, 0)$) {
		\begin{tikzpicture}[scale=0.8]
        \draw[fill=black!20] (0, 0) circle (1);
        \draw[fill=white] (0,0) circle ({1/1.2});
			 \draw[thick, use as bounding box] (0, 0) circle (1);
			\draw[red] plot[domain=0:360, samples=50] (\x:{cos(\x)*0.3+1});
			\foreach \phi in {30, 45, ..., 150, 210, 225, ..., 330}{
				\draw[->, red] (\phi-90:{sin(\phi)*0.3+1}) -- (\phi-90:1); }
			\draw[dashed] (0, 0) -- (1, 0);
			\draw[fill] (0,0) circle (0.05);
			\draw (0, 1.4) node[above] {$k=1$};
	\end{tikzpicture}};

	\node[anchor=north west] at ($(k0.south west) + (0, -1.1)$) {
		\begin{tikzpicture}[scale=0.8]
        \draw[fill=black!20] (0, 0) circle (1);
        \draw[fill=white] (0,0) circle ({1/1.2});
			\draw[thick, use as bounding box] (0, 0) circle (1);
			\draw[red] plot[domain=0:360, samples=50] (\x:{cos(2*\x)*0.3+1});
			\foreach \phi in {15, 30, ..., 75, 105, 120, ..., 165, 195, 210, ..., 255, 285, 300, ..., 345}{
				\draw[->, red] (\phi-45:{sin(2*\phi)*0.3+1}) -- (\phi-45:1); }
			\draw[dashed] (0, 0) -- (1, 0);
			\draw[fill] (0,0) circle (0.05);
			\draw (0, 1.3) node[above] {$k=2$};
	\end{tikzpicture}};

	\node[anchor=north west] at ($(k1.south west) + (0, -1.1)$) {
		\begin{tikzpicture}[scale=0.8]
        \draw[fill=black!20] (0, 0) circle (1);
        \draw[fill=white] (0,0) circle ({1/1.2});
			\draw[thick, use as bounding box] (0, 0) circle (1);
			\draw[red] plot[domain=0:360, samples=200] (\x:{cos(6*\x)*0.3+1});
			\foreach \phi in {15, 45, ..., 345}{
				\draw[->, red] ({\phi-15}:{sin(6*\phi)*0.3+1}) -- (\phi-15:1); }
			\draw[dashed] (0, 0) -- (1, 0);
			\draw[fill] (0,0) circle (0.05);            
			\draw (0, 1.3) node[above] {$k=6$};
        \end{tikzpicture}};
\end{tikzpicture}


==> figures/pipe/inhom_prt.tex <==
%
\begin{figure}
	\tikzsetnextfilename{prt_inhom_k}
	\centering
\begin{tikzpicture}
	\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.3cm, vertical sep=0.3cm,
    x descriptions at=edge bottom,
            y descriptions at=edge left}, xlabel=$y^+$, xmin=1, xmax=175, width=2.75cm, height=3cm, scale only axis=true, ymin=0, grid=both, ylabel style={align = center},  %
            ] 
    \nextgroupplot[ymax=5, ylabel={$\Pr = 0.025$ \\ $\Pr_{t,r}$, $\Pr_{t,\phi}$},subplotlabel=fig:mode_Prtr_0025_0, title={$k=0$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.025.csv}{0}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.025.csv}{0}{}
    \nextgroupplot[ymax=5, subplotlabel=fig:mode_Prtr_0025_1, title={$k=1$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.025.csv}{1}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.025.csv}{1}{}
    \nextgroupplot[ymax=5, subplotlabel=fig:mode_Prtr_0025_2, title={$k=2$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.025.csv}{2}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.025.csv}{2}{}
    \nextgroupplot[ymax=5, subplotlabel=fig:mode_Prtr_0025_3, title={$k=4$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.025.csv}{4}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.025.csv}{4}{}
	\nextgroupplot[ymax=1.5, subplotlabel=fig:mode_Prtr_071_0, ylabel={$\Pr = 0.71$ \\ $\Pr_{t,r}$, $\Pr_{t,\phi}$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.71.csv}{0}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.71.csv}{0}{}
    \nextgroupplot[ymax=1.5, subplotlabel=fig:mode_Prtr_071_1]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.71.csv}{1}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.71.csv}{1}{}
    \nextgroupplot[ymax=1.5, subplotlabel=fig:mode_Prtr_071_2]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.71.csv}{2}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.71.csv}{2}{}
    \nextgroupplot[ymax=1.5, subplotlabel=fig:mode_Prtr_071_5]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_r_filtered_Pr0.71.csv}{4}{}
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_Pr_t_phi_filtered_Pr0.71.csv}{4}{}
	\end{groupplot}
\end{tikzpicture}
\caption[Radial and azimuthal turbulent Prandtl number of selected azimuthal modes for $\Re_b = 5300$, varying $\Pr$ and different solid properties.]{Turbulent Prandtl number $\Pr_t$ in radial and azimuthal direction for selected modes at $\Re_b = 5300$. (a-d): $\Pr = 0.025$, (e-h): $\Pr = 0.71$. Columns from left to right: $k=\{0, 1, 2, 4\}$. In each subplot, the top cluster of curves correspond to $\Pr_{t,r}$ and the bottom cluster of curves correspond to $\Pr_{t,\phi}$. For $k=0$ (a, e), only $\Pr_{t,r}$ is relevant. Line styles correspond to different solid properties; see \cref{tab:pipe_cases_linestyles}.}
\label{fig:mean_prt_modes}
\end{figure}

==> figures/pipe/inhom_t_uz.tex <==

\begin{figure}
	\tikzsetnextfilename{thetauz_inhom_k}
\begin{tikzpicture}
	\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.3cm, vertical sep=0.3cm,
    x descriptions at=edge bottom,
            y descriptions at=edge left}, xlabel=$y^+$, xmin=1, xmode=log, xmax=181, width=2.75cm, height=3cm, scale only axis=true, ymin=0, ylabel=$\avg{\widehat{\vartheta'u_z'}}_k^+$,  ymode=log, ymin=0.001] 
    \nextgroupplot[ymax=0.25, subplotlabel=fig:mode_uzt_0025_0, title={$k=0$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.025.csv}{0}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.025};
    \nextgroupplot[ymax=0.25, subplotlabel=fig:mode_uzt_0025_1, title={$k=1$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.025.csv}{1}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.02};
    \nextgroupplot[ymax=0.25, subplotlabel=fig:mode_uzt_0025_2, title={$k=2$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.025.csv}{2}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.013};
    \nextgroupplot[ymax=0.25, subplotlabel=fig:mode_uzt_0025_3, title={$k=3$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.025.csv}{3}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.008};
	\nextgroupplot[ymax=7, ymin=0.1, subplotlabel=fig:mode_uzt_071_0]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.71.csv}{0}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.7};
     \addplot[red,dotted,samples=100, domain=1:5] {x^1.6*0.15};
    \nextgroupplot[ymax=7, ymin=0.1, subplotlabel=fig:mode_uzt_071_1]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.71.csv}{1}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.7};
     \addplot[red,dotted,samples=100, domain=1:5] {x^1.6*0.14};
    \nextgroupplot[ymax=7, ymin=0.1, subplotlabel=fig:mode_uzt_071_2]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.71.csv}{2}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.6};
     \addplot[red,dotted,samples=100, domain=1:5] {x^1.6*0.12};
    \nextgroupplot[ymax=7, ymin=0.1, subplotlabel=fig:mode_uzt_071_3]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_uz_Pr0.71.csv}{3}{}
    \addplot[blue,dotted,samples=100, domain=1:5] {x*0.6};
     \addplot[red,dotted,samples=100, domain=1:5] {x^1.6*0.10};
	\end{groupplot}
\end{tikzpicture}
\caption{Selected azimuthal modes of $\mathcal{L}_{\avg{\vartheta'u_z'}}$ at $\Re_b = 5300$. (a-d): $\Pr = 0.025$, (e-h): $\Pr = 0.71$. Columns from left to right: $k=\{0, 1, 2, 3\}$. Linestyles correspond to different solid properties; see \cref{tab:pipe_cases_linestyles}. Dotted lines indicate (blue) slope 1 and (red) slope 1.6 in the near-wall region.}
\label{fig:mean_uz_t_modes}
\end{figure}

\begin{figure}
	\tikzsetnextfilename{thetaur_inhom_k}
\begin{tikzpicture}
	\begin{groupplot}[group style={group size=4 by 2, horizontal sep=0.3cm, vertical sep=0.3cm,
    x descriptions at=edge bottom,
            y descriptions at=edge left}, xlabel=$y^+$, xmin=1, xmode=log, xmax=181, width=2.75cm, height=3cm, scale only axis=true, ymin=0, ylabel=$\avg{\widehat{\vartheta'u_r'}}_k^+$, %
            yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
            ] 
    \nextgroupplot[ymax=0.15, subplotlabel=fig:mode_urt_0025_0, title={$k=0$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.025.csv}{0}{}
    \nextgroupplot[ymax=0.15, subplotlabel=fig:mode_urt_0025_1, title={$k=1$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.025.csv}{1}{}
    \nextgroupplot[ymax=0.15, subplotlabel=fig:mode_urt_0025_2, title={$k=2$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.025.csv}{2}{}
    \nextgroupplot[ymax=0.15, subplotlabel=fig:mode_urt_0025_3, title={$k=3$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.025.csv}{3}{}
    %
	\nextgroupplot[ymax=1, ymin=0.001, subplotlabel=fig:mode_urt_071_0]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.71.csv}{0}{}
    \nextgroupplot[ymax=1, ymin=0.001, subplotlabel=fig:mode_urt_071_1]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.71.csv}{1}{}
    \nextgroupplot[ymax=1, ymin=0.001, subplotlabel=fig:mode_urt_071_2]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.71.csv}{2}{}
    \nextgroupplot[ymax=1, ymin=0.001, subplotlabel=fig:mode_urt_071_3]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ur_Pr0.71.csv}{3}{}
	\end{groupplot}
\end{tikzpicture}
\caption{Selected azimuthal modes of $\mathcal{L}_{\avg{\vartheta'u_r'}}$ at $\Re_b = 5300$. (a-d): $\Pr = 0.025$, (e-h): $\Pr = 0.71$. Columns from left to right: $k=\{0, 1, 2, 3\}$. Linestyles correspond to different solid properties; see \cref{tab:pipe_cases_linestyles}.}
\label{fig:mean_ur_t_modes}
\end{figure}

\begin{figure}
	\tikzsetnextfilename{thetauphi_inhom_k}
\begin{tikzpicture}
	\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.3cm, vertical sep=0.3cm,
    x descriptions at=edge bottom,
            y descriptions at=edge left}, xlabel=$y^+$, xmin=1, xmode=log, xmax=181, width=2.75cm, height=3cm, scale only axis=true, ymin=0, ylabel=$\avg{\widehat{\vartheta'u_\phi'}}_k^+$, ymax=0] 
    \nextgroupplot[ymin=-0.012, subplotlabel=fig:mode_utt_0025_1, title={$k=1$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ut_Pr0.025.csv}{1}{}
    \nextgroupplot[ymin=-0.012, subplotlabel=fig:mode_utt_0025_2, title={$k=2$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ut_Pr0.025.csv}{2}{}
    \nextgroupplot[ymin=-0.012, subplotlabel=fig:mode_utt_0025_3, title={$k=3$}]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ut_Pr0.025.csv}{3}{}
%
    \nextgroupplot[ymin=-0.08, ymax=0, subplotlabel=fig:mode_utt_071_1]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ut_Pr0.71.csv}{1}{}
    \nextgroupplot[ymin=-0.08, ymax=0, subplotlabel=fig:mode_utt_071_2]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ut_Pr0.71.csv}{2}{}
    \nextgroupplot[ymin=-0.08, ymax=0, subplotlabel=fig:mode_utt_071_3]	
    \plotHomTempProfileAllK{figdata/pipe/retau_180_les_r1.2_long/decomp_t_ut_Pr0.71.csv}{3}{}
	\end{groupplot}
\end{tikzpicture}
\caption{Selected azimuthal modes of $\mathcal{L}_{\avg{\vartheta'u_\phi'}}$ at $\Re_b = 5300$. (a-c): $\Pr = 0.025$, (d-f): $\Pr = 0.71$. Columns from left to right: $k=\{0, 1, 2, 3\}$. Linestyles correspond to different solid properties; see \cref{tab:pipe_cases_linestyles}. TODO check sign??}
\label{fig:mean_uphi_t_modes}
\end{figure}

==> figures/pipe/nudecomp.tex <==
%
\begin{figure}
\centering
\tikzsetnextfilename{nudecomp_wavenumbers}
	\begin{tikzpicture}
		\pgfplotstableread[col sep=comma]{figdata/pipe/retau_180_les_r1.2_long/nudecomp.csv}\datatable
		
		\begin{axis}[name=nuplot, subplotlabel=plot:nuvalues, legend pos=south east, ylabel=$\Nu_l$, xlabel=$k$, xmin=0, xmax=10, ymin=0, scale only axis, height=0.3\linewidth, width=0.25\linewidth, legend style={nodes={scale=0.5, transform shape}}, xtick=data,]
			\addplot+[only marks] table[x=k, y=nu_lam_0.025] from \datatable;\addlegendentry{laminar}
			\addplot+[only marks] table[x=k, y=Nu_orig_0.025] from \datatable;\addlegendentry{$\Re_b = 5300, \Pr = 0.025$}
			\addplot+[only marks] table[x=k, y=Nu_orig_0.71] from \datatable;\addlegendentry{$\Re_b = 5300, \Pr = 0.71$}
		\end{axis}
		
		\begin{groupplot}[group style={group name=my plots, group size=2 by 1, horizontal sep=0.3cm,
				x descriptions at=edge bottom,
				y descriptions at=edge left},  
				ybar stacked, 
				%
                width=0.25\linewidth,
                height=0.3\linewidth,
                ylabel=relative contribution,
                scale only axis, 
				xlabel=$k$,
				cycle list/Set1-6, 
				every axis plot/.append style={fill},
				axis on top,
				xtick=data,
				ymax=1.05,
				every axis legend/.append style={
					anchor = west,
					legend columns = -1,
					nodes = {right, inner xsep=5pt},
					shape = rectangle,
					fill = white},
				ymin=-0.05, grid=both,xminorgrids=false,xmajorgrids=false]
				\nextgroupplot[bar width=6pt, legend to name=legend_nudecomp, title={$\Pr=0.025$}, subplotlabel=plot:nudecomp:pr0.025, at={($(nuplot.outer north east) + (1.2cm, 0)$)}, anchor=north west]
		
				\addplot+[ybar, stack plots=false] table[x=k, y=Nu_L / HFz_0.025] from \datatable;\addlegendentry{HFz}\label{nudecomp:hfz}
				\addplot+[ybar] table[x=k, y=Nu_L / RSS_0.025] from \datatable;\addlegendentry{RSS}\label{nudecomp:rss}
				\addplot+[ybar] table[x=k, y=Nu_L / HFphi_0.025] from \datatable;\addlegendentry{HFphi}\label{nudecomp:hfphi}
				\addplot+[ybar] table[x=k, y=Nu_L / HFr_0.025] from \datatable;\addlegendentry{HFr}\label{nudecomp:hfr}
				\addplot+[ybar] table[x=k, y=Nu_L / azim_cond_0.025] from \datatable;\addlegendentry{azimcond}\label{nudecomp:azimcond}
					
					\addplot+[ybar] table[x=k, y=Nu_L / Nu_0.025] from \datatable;\addlegendentry{Nu}\label{nudecomp:nu}
					
					\node[] at (rel axis cs:0.1,0.9)
					{a};
				
				\nextgroupplot[bar width=6pt, subplotlabel=plot:nudecomp:pr0.71, title={$\Pr=0.71$}]
				
				\addplot+[ybar, stack plots=false] table[x=k, y=Nu_L / HFz_0.71] from \datatable;
				\addplot+[ybar] table[x=k, y=Nu_L / RSS_0.71] from \datatable;
				\addplot+[ybar] table[x=k, y=Nu_L / HFphi_0.71] from \datatable;
				\addplot+[ybar] table[x=k, y=Nu_L / HFr_0.71] from \datatable;
				\addplot+[ybar] table[x=k, y=Nu_L / azim_cond_0.71] from \datatable;
				\addplot+[ybar] table[x=k, y=Nu_L / Nu_0.71] from \datatable;
				
				
		\end{groupplot}
		
		
	\end{tikzpicture}
		
		
	\caption[$\Nu_l$ and its decomposition for thermally fully developed flow, $\Re_b = 5300$ and both $\Pr$.]{a) Local Nusselt number as function of $k$ for different $\Pr$ considered. b), c): Individual contributions to $\Nu_l$ according to the decomposition \cref{eq:nudecomp2}. 
		\pgfplotsplotfromname{nudecomp:nu}: $\Nu_{lam} / \Nu_l$,
		\pgfplotsplotfromname{nudecomp:rss}: $\Nu_{lam} / \Nu_{RSS}$, 
		\pgfplotsplotfromname{nudecomp:hfr}: $\Nu_{lam} / \Nu_{HF,r}$, 
		\pgfplotsplotfromname{nudecomp:hfphi}: $\Nu_{lam} / \Nu_{HF,\phi}$, 
		\pgfplotsplotfromname{nudecomp:azimcond}: $\Nu_{lam} / \Nu_{az.cond}$, 
		\pgfplotsplotfromname{nudecomp:hfz}: $\Nu_{lam} / \Nu_{HF,z}$.
		b): $\Pr=0.025$, c): $\Pr=0.71$.}\label{fig:nudecomp_az}
	\end{figure}
	
	\begin{figure}
		
	\end{figure}

==> figures/pipe/t_spectra_bcs.tex <==
%
\begin{figure}
\centering
\tikzsetnextfilename{spectra_hom}
\begin{tikzpicture}
		
		
		
		%
		\def\xmin{40}
		\def\xmax{18000}
		
		%
		%
		%
		\begin{axis}[
			y filter/.expression={ln(-y)},
			y dir=reverse,
			name=low,
			xlabel={$\lambda_z^+$},
			xmin=\xmin, xmax=\xmax,
			xmode=log,
			ymode=log,
			ymin=0.1, ymax=36,           %
			ytick={0.1,1,10,100},
			yticklabels={,$-10^0$,$-10^1$,$-10^2$},
			width=7cm, height=3cm,
			enlargelimits=false,
			clip=true,
			point meta min=0,
			point meta max=1,
			contour level style on,
            restrict y to domain=-2:5,
			log basis y=10,
			]
			
			\foreach \name/\dash in {
				IF/dashed,
				K0.25_L1.0/solid,
				K1.0_L1.0/solid,
				K4.0_L1.0/solid,
				MBC/dashed
			}{%
				\edef\temp{%
					\noexpand\addplot[
					contour prepared={labels=false, draw color=\name color},
					\dash
					] table {figdata/pipe/retau_180_les_r1.2_long/t_zspectra_les_r1.2_0.025_\name_0.pgf};%
				}%
				\temp
			}
		\end{axis}
		\begin{axis}[
			name=up,
			title={$\Pr=0.025$}, subplotlabel=spectra_pr0025,
			at={(low.north west)}, anchor=south west,
			xmin=\xmin, xmax=\xmax,
			xmode=log,
			ymode=log,
			ymin=0.1, ymax=180,           %
			ytick={0.1, 1,10,100},
			yticklabels={$\pm 10^{-1}$,$10^0$,$10^1$,$10^2$},
			xticklabels=\empty,
			width=7cm, height=6cm,
			enlargelimits=false,
			clip=true,
			point meta min=0,
			point meta max=1,
			y label style={at={(-0.1,0.333)}},
			ylabel={$y^+$},
			contour level style on,
            restrict y to domain=-2:5,
			log basis y=10,
			]
			\foreach \name/\dash in {
				IF/dashed,
				K0.25_L1.0/solid,
				K1.0_L1.0/solid,
				K4.0_L1.0/solid,
				MBC/dashed
			}{%
				\edef\temp{%
					\noexpand\addplot[
					contour prepared={labels=false, draw color=\name color},
					\dash
					] table {figdata/pipe/retau_180_les_r1.2_long/t_zspectra_les_r1.2_0.025_\name_0.pgf};%
				}%
				\temp
			}
            \addplot[contour prepared={labels=false, draw color=black}] table {figdata/pipe/retau_180_les_r1.2_long/t_spectra_const_0.025.pgf};
			
		\end{axis}

		
		%
		%
		%
		\begin{axis}[
			y filter/.expression={ln(-y)},
			y dir=reverse,
            at={($(low.north east) + (1cm, 0)$)}, 
            anchor=north west,
			name=low2,xlabel={$\lambda_z^+$},
			xmin=\xmin, xmax=\xmax,
			xmode=log,
			ymode=log,
			ymin=0.1, ymax=36,           %
			ytick={0.1,1,10,100},
			yticklabels=\empty, %
			width=7cm, height=3cm,
			enlargelimits=false,
			clip=true,
			point meta min=0,
			point meta max=1,
            contour level style on,
            restrict y to domain=-2:5,
			log basis y=10,
			]
			
			\foreach \name/\dash in {
				IF/dashed,
				K0.25_L1.0/solid,
				K1.0_L1.0/solid,
				K4.0_L1.0/solid,
				MBC/dashed
			}{%
				\edef\temp{%
					\noexpand\addplot[
					contour prepared={labels=false, draw color=\name color},
					\dash
					] table {figdata/pipe/retau_180_les_r1.2_long/t_zspectra_les_r1.2_0.71_\name_0.pgf};%
				}%
				\temp
			}
			
			
			
		\end{axis}
		
		
		%
		\begin{axis}[
			name=up,
			at={(low2.north west)}, anchor=south west,
			title={$\Pr=0.71$}, subplotlabel=spectra_pr071,
			xmin=\xmin, xmax=\xmax,
			xmode=log,
			ymode=log,
			ymin=0.1, ymax=180,           %
			ytick={0.1, 1,10,100},
			yticklabels=\empty,%
			xticklabels=\empty,
			width=7cm, height=6cm,
			enlargelimits=false,
			clip=true,
			point meta min=0,
			point meta max=1,
            contour level style on,
            restrict y to domain=-2:5,
			log basis y=10,
			]
			\foreach \name/\dash in {
				IF/dashed,
				K0.25_L1.0/solid,
				K1.0_L1.0/solid,
				K4.0_L1.0/solid,
				MBC/dashed
			}{%
				\edef\temp{%
					\noexpand\addplot[
					contour prepared={labels=false, draw color=\name color},
					\dash
					] table {figdata/pipe/retau_180_les_r1.2_long/t_zspectra_les_r1.2_0.71_\name_0.pgf};%
				}%
				\temp
			}
            \addplot[contour prepared={labels=false, draw color=black}] table {figdata/pipe/retau_180_les_r1.2_long/t_spectra_const_0.71.pgf};
			
		\end{axis}
		
	\end{tikzpicture}

\caption[Streamwise spectra of the temperature field for $\Re_b = 5300$, varying $\Pr$ and different solid properties.]{Streamwise spectra of the temperature field. (a): $\Pr = 0.025$,   (b): $\Pr=0.71$. Spectra are computed from at least 30 independent snapshots. The figures display the cases of varying $K$ as well as the limiting cases of MBC and IF, where the line styles are given in \cref{tab:pipe_cases_linestyles}. Contour levels at 0.1 (thin) / 0.5 (thick lines) of the individual maximum are displayed. Note that in the top left of the individual diagrams, the spectral energies of the respective cases are in agreement with each other; the boundary of this region is indicated by the black solid line (5\% deviation between IF and MBC).}
\label{fig:spectra_hom}
\end{figure}

==> figures/pipe/tempfluct_contour.tex <==
%
\newcommand{\drawlegendcontourtwo}[1]{
	\draw (#1.south) node[below=0.5cm, left=0.1cm, draw=black,  anchor=north east] {\begin{tikzpicture}
			\draw (0.9, 0) node[above=0.15cm] {$K\vphantom{\lambda_{sf}}=1$};
			\draw (0, 0) -- ++ (0.5, 0) node[right] {$\lambda_{sf}=1$};
			\draw[dashed] (0, -0.35) -- ++ (0.5, 0) node[right] {$\lambda_{sf}=0.5$};
	\end{tikzpicture}};
	
	\draw (#1.south) node[below=0.5cm, right=0.1cm, draw=black, anchor=north west] {\begin{tikzpicture}
			\draw (0.75, 0) node[above=0.15cm] {$\lambda_{sf}=1$};
			\draw (0, 0) -- ++ (0.5, 0) node[right] {$K=1$};
			\draw[dashed] (0, -0.35) -- ++ (0.5, 0) node[right] {$K=4$};
	\end{tikzpicture}};}
\begin{figure}
	\pgfplotsset{
		keepright/.style={%
			x filter/.expression={%
				( x <= rad(90) ) || ( x >= rad(270) ) ? x : NaN%
			}%
		},
		keepleft/.style={%
			x filter/.expression={%
				( x >= rad(90) ) && ( x <= rad(270) ) ? x : NaN%
			}%
		}
	}
	\newcommand{\plotHomTempProfileAllInh}[1]{%
		
		\pgfplotstableread[col sep=comma]{#1}\datatable
		\pgfplotsinvokeforeach{IF,K0.25_L1.0,K1.0_L0.5,K1.0_L1.0,K1.0_L2.0,K4.0_L1.0}{%
			\addplot[
			mark=none,
			##1, %
			] table[x={y+}, y={##1_2}] from \datatable;
		}
	}
	\centering
	\tikzsetnextfilename{tempfluct_contour}
	\begin{tikzpicture}
		\begin{polaraxis}[at={(0, 0)}, yticklabel=\empty, xtick={0,45,...,359}, colormap/viridis, name=ax1, width=3.5cm, scale only axis, title={$\Pr=0.025$}, clip mode=individual,
			xticklabels={%
				$0$,
				$\frac{ \pi}{4}$,
				$\frac{ \pi}{2}$,
				$\frac{ \pi}{4}$,
				$0$,
				$-\frac{\pi}{4}$,
				$-\frac{\pi}{2}$,
				$-\frac{\pi}{4}$
			},ymax=0.6, ytick={0.5}, colorbar sampled line={scatter, 
			scatter/use mapped color={draw=mapped color,fill=mapped color},
			only marks, 
			mark=-, 
			mark size=0.1cm}, point meta min=0, point meta max=0.4, colorbar style={width=0.2cm, samples=9, axis y line*=box, ylabel=$\avg{\vartheta'\vartheta'}^+$},]
			\addplot[
			contour prepared={labels=false}, data cs = polarrad, 
			] table {figdata/pipe/retau_180_les_r1.2_long/tt_halfsin_Pr0.025_K1.0_L1.0_2.pgf};
			\addplot[
			contour prepared={labels=false}, data cs = polarrad, keepleft, dashed
			] table {figdata/pipe/retau_180_les_r1.2_long/tt_halfsin_Pr0.025_K1.0_L0.5_2.pgf};
			\addplot[
			contour prepared={labels=false}, data cs = polarrad, keepright, dashed,
			] table {figdata/pipe/retau_180_les_r1.2_long/tt_halfsin_Pr0.025_K4.0_L1.0_2.pgf};
			\draw[very thick] (90, 0.6) -- (270, 1.3);
			\addplot [
			thick, samples=180,
			domain=0:360,
			] gnuplot {0.5}				; 
		\end{polaraxis}
		\draw (ax1.outer north west) node[text width=1em,anchor=north west] {\subcaption{\label{plot:inhom:ttpr:contour:0.025}}};
		\drawlegendcontourtwo{ax1}
		
		\begin{polaraxis}[at={($(ax1.north east)+(3cm, 0cm)$)}, anchor=north west, yticklabel=\empty, xtick={0,45,...,359}, colormap/viridis, width=3.5cm, scale only axis,  name=ax2, title={$\Pr=0.71$}, clip mode=individual,
			xticklabels={%
				$0$,
				$\frac{ \pi}{4}$,
				$\frac{ \pi}{2}$,
				$\frac{ \pi}{4}$,
				$0$,
				$-\frac{\pi}{4}$,
				$-\frac{\pi}{2}$,
				$-\frac{\pi}{4}$
			},ymax=0.6, ytick={0.5}, colorbar sampled line={scatter, 
				scatter/use mapped color={draw=mapped color,fill=mapped color},
				only marks, 
				mark=-, 
				mark size=0.1cm}, point meta min=0, point meta max=60, colorbar style={width=0.2cm, samples=7, axis y line*=box, ylabel=$\avg{\vartheta'\vartheta'}^+$,},]
			\addplot[
			contour prepared={labels=false}, data cs = polarrad, 
			] table {figdata/pipe/retau_180_les_r1.2_long/tt_halfsin_Pr0.71_K1.0_L1.0_2.pgf};
			\addplot[
			contour prepared={labels=false}, data cs = polarrad, keepleft, dashed
			] table {figdata/pipe/retau_180_les_r1.2_long/tt_halfsin_Pr0.71_K1.0_L0.5_2.pgf};
			\addplot[
			contour prepared={labels=false}, data cs = polarrad, keepright, dashed,
			] table {figdata/pipe/retau_180_les_r1.2_long/tt_halfsin_Pr0.71_K4.0_L1.0_2.pgf};
			\draw[very thick] (90, 0.6) -- (270, 1.3);
			\addplot [
			thick, samples=180,
			domain=0:360,
			] gnuplot {0.5}				; 
		\end{polaraxis}
		\draw (ax2.outer north west) node[text width=1em,anchor=north west] {\subcaption{\label{plot:inhom:ttpr:contour:0.71}}};
		\drawlegendcontourtwo{ax2}
		
	
		\begin{groupplot}[group style={group size=2 by 3, }, width=5cm,
			height=4cm,
			xmin=-36,
			xmax=180,
			scale only axis,
			grid=both,
			]
			\nextgroupplot[clip=true, ylabel={$\overline{\avg{\vartheta'\vartheta'}^+}$}, ymin=0, subplotlabel=plot:inhom:ttpr:mean:0.025, at={($(ax1.south)+(0, -2.5cm)$)}, anchor=north]
			\draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
			\plotHomTempProfileAllInh{figdata/pipe/retau_180_les_r1.2_long/inhom_trms_profile_Pr_0.025.csv}
			%
			
			\nextgroupplot[clip=true, ymin=0, xmax=80, subplotlabel=plot:inhom:ttpr:mean:0.71,  at={($(ax2.south)+(0, -2.5cm)$)}, anchor=north]
			\draw[thick] (0, \pgfkeysvalueof{/pgfplots/ymin}) -- (0, \pgfkeysvalueof{/pgfplots/ymax}) node[above right] {fluid} node[above left] {solid};
			\plotHomTempProfileAllInh{figdata/pipe/retau_180_les_r1.2_long/inhom_trms_profile_Pr_0.71.csv}
			
		\end{groupplot}
	\end{tikzpicture}
	\caption[Axial profile and azimuthal mean of $\avg{\vartheta'\vartheta'}$ for $\Re_b = 5300$, varying $\Pr$ and different solid properties (half-sinusoidal heat flux).]{Variance of $\vartheta$ for half-sinusoidal heating, $\Re_b = 5300$. The left column ((a), (c)) displays $\Pr=0.025$, the right column ((b), (d)) $\Pr=0.71$. Top row (a-b): Contour lines of $\avg{\vartheta'\vartheta'}^+$, comparing the effect of varying solid properties (line style). Solid lines: $K=\lambda_{sf} = 1$. Dashed lines in each panel: Left semicircle: $K=1$, $\lambda_{sf} = 0.5$, right semicircle: $K=4$, $\lambda_{sf} = 1$. Bottom row (c-d): Azimuthally averaged temperature variance. Line styles correspond to different solid properties; see \cref{tab:pipe_cases_linestyles}.}
	\label{fig:tempfluct_inhom}
\end{figure}
